Uma extens\~ao de Raft com propaga\c{c}\~ao epid\'emica

The Raft agreement algorithm is recognized for its ease of understanding and practical implementation, and is currently adopted in systems such as Kubernetes. However, it has some limitations in terms of scalability and performance as it concentrates effort on the leader. In this paper we present a new algorithm that expands Raft by incorporating epidemic propagation mechanisms to decentralize the replication effort. Our proposal is evaluated experimentally with a Go implementation and tested with a significant number of processes. -- -- O algoritmo de acordo Raft \'e reconhecido pela sua facilidade de compreens\~ao e implementa\c{c}\~ao pr\'atica, sendo atualmente adotado em sistemas como o Kubernetes. No entanto, tem algumas limita\c{c}\~oes em termos de escalabilidade e desempenho por concentrar o esfor\c{c}o no l\'ider. Neste trabalho apresentamos um novo algoritmo que expande o Raft com a incorpora\c{c}\~ao de mecanismos de propaga\c{c}\~ao epid\'emica para descentralizar o esfor\c{c}o da replica\c{c}\~ao. A nossa proposta \'e avaliada experimentalmente com uma implementa\c{c}\~ao em Go e testada com um n\'umero significativo de processos.

==> diagrams/states.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\scalebox{.9}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,516); %set diagram left start at 0, and has height of 516

%Shape: Circle [id:dp3267144132078432] 
\draw  [fill={rgb, 255:red, 206; green, 247; blue, 164 }  ,fill opacity=1 ] (261.16,206) .. controls (261.16,188.46) and (275.38,174.24) .. (292.91,174.24) .. controls (310.45,174.24) and (324.67,188.46) .. (324.67,206) .. controls (324.67,223.53) and (310.45,237.75) .. (292.91,237.75) .. controls (275.38,237.75) and (261.16,223.53) .. (261.16,206) -- cycle ;
%Shape: Circle [id:dp9065013964330629] 
\draw  [fill={rgb, 255:red, 255; green, 170; blue, 180 }  ,fill opacity=1 ] (425.16,206) .. controls (425.16,188.46) and (439.38,174.24) .. (456.91,174.24) .. controls (474.45,174.24) and (488.67,188.46) .. (488.67,206) .. controls (488.67,223.53) and (474.45,237.75) .. (456.91,237.75) .. controls (439.38,237.75) and (425.16,223.53) .. (425.16,206) -- cycle ;
%Shape: Circle [id:dp6894466692678655] 
\draw  [fill={rgb, 255:red, 168; green, 243; blue, 223 }  ,fill opacity=1 ] (85,206) .. controls (85,188.51) and (99.18,174.33) .. (116.67,174.33) .. controls (134.16,174.33) and (148.33,188.51) .. (148.33,206) .. controls (148.33,223.49) and (134.16,237.67) .. (116.67,237.67) .. controls (99.18,237.67) and (85,223.49) .. (85,206) -- cycle ;
%Curve Lines [id:da3565717599311804] 
\draw    (64.55,158.35) .. controls (70.57,174.59) and (74.21,177.14) .. (85.59,183.43) ;
\draw [shift={(87.25,184.35)}, rotate = 208.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9618483299529704] 
\draw    (258.48,207.58) -- (153.98,207.58) ;
\draw [shift={(151.98,207.58)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6987684483780298] 
\draw    (131.48,173.58) .. controls (153.65,149.45) and (251,146.66) .. (279.24,172.39) ;
\draw [shift={(280.48,173.58)}, rotate = 225.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8348132433891426] 
\draw    (305.98,173.08) .. controls (328.64,147.97) and (413.63,148.82) .. (443.78,172.98) ;
\draw [shift={(445.12,174.1)}, rotate = 221.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da747900743663626] 
\draw    (432.12,233.1) .. controls (354.51,263.95) and (227.4,268.06) .. (137.47,236.58) ;
\draw [shift={(136.12,236.1)}, rotate = 19.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da05253660934206239] 
\draw    (324.12,192.1) .. controls (358.59,174.37) and (358.14,240.08) .. (324.67,221.99) ;
\draw [shift={(323.12,221.1)}, rotate = 30.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (262.67,198.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Candidato};
% Text Node
\draw (441.67,199.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Líder};
% Text Node
\draw (90.67,199) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Seguidor};
% Text Node
\draw (69.88,143.57) node  [font=\scriptsize] [align=left] {(1) inicia ou \\recupera};
% Text Node
\draw (155.45,179.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(4) perde eleição ou\\descobre termo maior };
% Text Node
\draw (148.45,141.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(2) tempo limite passa};
% Text Node
\draw (296.45,141.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(3) recebe uma maioria de votos};
% Text Node
\draw (225.45,261.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(6) descobre termo maior};
% Text Node
\draw (351.45,193.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {(5) tempo \\limite passa};


\end{tikzpicture}
}
